Abstract approach to Ramsey theory and Ramsey theorems for finite trees

I will give a presentation of an abstract approach to finite Ramsey theory found in an earlier paper of mine. I will prove from it a common generalization of Deuber's Ramsey theorem for regular trees and a recent Ramsey theorem of Jasinski for boron tree structures. This generalization appears to be new. I will also show, in exercises, how to deduce from it the Milliken Ramsey theorem for strong subtrees.

==> drawing1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108.32432861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82891603)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing1.pdf}}%
    \put(0.02958509,0.29918585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.02958509,0.2555425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k-1$}}}%
    \put(0.20116985,0.49623115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.198404,0.22386003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.65290933,0.24077204){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id$}}}%
    \put(0.47269896,0.432788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l'$}}}%
    \put(0.91581271,0.432788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l'$}}}%
    \put(0.47269896,0.68571982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%
    \put(0.66398717,0.60347147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.91581271,0.79427613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.44460069,0.00880602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[l]$}}}%
    \put(0.87978696,0.00880602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[m]$}}}%
    \put(-0.00157946,0.00880602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[k]$}}}%
  \end{picture}%
\endgroup%


==> drawing2mod.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing2mod.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{138.14286194bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7398103)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing2mod.pdf}}%
    \put(-0.00082569,0.01028148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[p]$}}}%
    \put(0.02713015,0.36052032){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.10799922,0.20542195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_0$}}}%
    \put(0.27676142,0.00690522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^q$}}}%
    \put(0.72062578,0.00524253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^r$}}}%
    \put(0.49565452,0.26392258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$id$}}}%
    \put(0.24164055,0.43111224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_0(p-1)$}}}%
    \put(0.15612268,0.47032706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.22916267,0.55674063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^q(v_0)$}}}%
    \put(0.04973604,0.47051939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
    \put(0.46169751,0.55674063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^q(v)$}}}%
    \put(0.39489129,0.46866438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.61765064,0.71264752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^r(v_0)$}}}%
    \put(0.87331389,0.71264752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T^r(v)$}}}%
    \put(0.02713015,0.31471538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p-1$}}}%
    \put(0.59714751,0.47032706){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_0$}}}%
    \put(0.83769209,0.46866438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.38651422,0.67288666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{v_0}$}}}%
    \put(0.60375202,0.67133296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{v}$}}}%
    \put(0.42755952,0.30629097){\color[rgb]{0,0,0}\rotatebox{68.91304723}{\makebox(0,0)[lb]{\smash{$|f_0|+1$}}}}%
    \put(0.86768347,0.306291){\color[rgb]{0,0,0}\rotatebox{68.91304723}{\makebox(0,0)[lb]{\smash{$|f_0|+1$}}}}%
  \end{picture}%
\endgroup%

